Quantum feature encoding optimization

Quantum Machine Learning (QML) holds the promise of enhancing machine learning modeling in terms of both complexity and accuracy. A key challenge in this domain is the encoding of input data, which plays a pivotal role in determining the performance of QML models. In this work, we tackle a largely unaddressed aspect of encoding that is unique to QML modeling -- rather than adjusting the ansatz used for encoding, we consider adjusting how data is conveyed to the ansatz. We specifically implement QML pipelines that leverage classical data manipulation (i.e., ordering, selecting, and weighting features) as a preprocessing step, and evaluate if these aspects of encoding can have a significant impact on QML model performance, and if they can be effectively optimized to improve performance. Our experimental results, applied across a wide variety of data sets, ansatz, and circuit sizes, with a representative QML approach, demonstrate that by optimizing how features are encoded in an ansatz we can substantially and consistently improve the performance of QML models, making a compelling case for integrating these techniques in future QML applications. Finally we demonstrate the practical feasibility of this approach by running it using real quantum hardware with 100 qubit circuits and successfully achieving improved QML modeling performance in this case as well.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                      &          &            & NFO        & FS  & FSO & FWO & FWOW   \\ \hline
\multirow{28}{*}{SE$_0$}&\multirow{7}{*}{Churn}
&9&$0.673 \pm 0.007$&$0.712 \pm 0.009$&$0.714 \pm 0.007$&$0.711 \pm 0.009$&$0.715 \pm 0.011$\\ \cline{3-8}
&&10&$0.674 \pm 0.009$&$0.713 \pm 0.009$&$0.710 \pm 0.011$&$0.704 \pm 0.011$&$0.712 \pm 0.011$\\ \cline{3-8}
&&11&$0.653 \pm 0.009$&$0.715 \pm 0.009$&$0.714 \pm 0.011$&$0.714 \pm 0.008$&$0.717 \pm 0.009$\\ \cline{3-8}
&&12&$0.662 \pm 0.009$&$0.713 \pm 0.012$&$0.711 \pm 0.012$&$0.716 \pm 0.011$&$0.718 \pm 0.010$\\ \cline{3-8}
&&13&$0.681 \pm 0.007$&$0.715 \pm 0.010$&$0.710 \pm 0.012$&$0.719 \pm 0.011$&$0.718 \pm 0.011$\\ \cline{3-8}
&&14&$0.674 \pm 0.009$&$0.721 \pm 0.010$&$0.722 \pm 0.008$&$0.716 \pm 0.013$&$0.718 \pm 0.012$\\ \cline{3-8}
&&15&$0.698 \pm 0.010$&$0.722 \pm 0.012$&$0.724 \pm 0.010$&$0.713 \pm 0.010$&$0.714 \pm 0.012$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Virtual Screening}
&9&$0.674 \pm 0.005$&$0.706 \pm 0.003$&$0.703 \pm 0.007$&$0.701 \pm 0.007$&$0.703 \pm 0.010$\\ \cline{3-8}
&&10&$0.687 \pm 0.005$&$0.704 \pm 0.008$&$0.707 \pm 0.005$&$0.710 \pm 0.006$&$0.711 \pm 0.006$\\ \cline{3-8}
&&11&$0.698 \pm 0.004$&$0.703 \pm 0.010$&$0.706 \pm 0.006$&$0.711 \pm 0.011$&$0.708 \pm 0.007$\\ \cline{3-8}
&&12&$0.689 \pm 0.006$&$0.698 \pm 0.005$&$0.703 \pm 0.008$&$0.712 \pm 0.004$&$0.717 \pm 0.006$\\ \cline{3-8}
&&13&$0.703 \pm 0.006$&$0.702 \pm 0.007$&$0.706 \pm 0.007$&$0.711 \pm 0.006$&$0.712 \pm 0.008$\\ \cline{3-8}
&&14&$0.707 \pm 0.005$&$0.701 \pm 0.004$&$0.705 \pm 0.011$&$0.706 \pm 0.010$&$0.709 \pm 0.008$\\ \cline{3-8}
&&15&$0.692 \pm 0.005$&$0.719 \pm 0.008$&$0.718 \pm 0.005$&$0.709 \pm 0.007$&$0.705 \pm 0.007$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.772 \pm 0.032$&$0.747 \pm 0.019$&$0.772 \pm 0.018$&$0.765 \pm 0.023$&$0.766 \pm 0.028$\\ \cline{3-8}
&&10&$0.779 \pm 0.023$&$0.750 \pm 0.017$&$0.761 \pm 0.030$&$0.771 \pm 0.019$&$0.781 \pm 0.027$\\ \cline{3-8}
&&11&$0.770 \pm 0.023$&$0.745 \pm 0.025$&$0.765 \pm 0.024$&$0.772 \pm 0.021$&$0.765 \pm 0.026$\\ \cline{3-8}
&&12&$0.758 \pm 0.021$&$0.748 \pm 0.032$&$0.763 \pm 0.021$&$0.772 \pm 0.024$&$0.778 \pm 0.024$\\ \cline{3-8}
&&13&$0.738 \pm 0.024$&$0.749 \pm 0.026$&$0.763 \pm 0.022$&$0.777 \pm 0.022$&$0.784 \pm 0.013$\\ \cline{3-8}
&&14&$0.767 \pm 0.023$&$0.743 \pm 0.032$&$0.766 \pm 0.019$&$0.765 \pm 0.013$&$0.777 \pm 0.025$\\ \cline{3-8}
&&15&$0.746 \pm 0.019$&$0.746 \pm 0.026$&$0.759 \pm 0.024$&$0.771 \pm 0.022$&$0.771 \pm 0.022$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy}
&9&$0.822 \pm 0.013$&$0.889 \pm 0.020$&$0.898 \pm 0.009$&$0.882 \pm 0.015$&$0.884 \pm 0.014$\\ \cline{3-8}
&&10&$0.838 \pm 0.011$&$0.868 \pm 0.016$&$0.894 \pm 0.013$&$0.891 \pm 0.014$&$0.893 \pm 0.011$\\ \cline{3-8}
&&11&$0.845 \pm 0.017$&$0.869 \pm 0.014$&$0.888 \pm 0.013$&$0.893 \pm 0.017$&$0.890 \pm 0.012$\\ \cline{3-8}
&&12&$0.838 \pm 0.015$&$0.869 \pm 0.024$&$0.894 \pm 0.015$&$0.884 \pm 0.011$&$0.882 \pm 0.012$\\ \cline{3-8}
&&13&$0.811 \pm 0.018$&$0.884 \pm 0.009$&$0.893 \pm 0.014$&$0.888 \pm 0.016$&$0.884 \pm 0.013$\\ \cline{3-8}
&&14&$0.851 \pm 0.013$&$0.891 \pm 0.012$&$0.895 \pm 0.019$&$0.900 \pm 0.014$&$0.907 \pm 0.016$\\ \cline{3-8}
&&15&$0.846 \pm 0.012$&$0.913 \pm 0.011$&$0.905 \pm 0.013$&$0.900 \pm 0.016$&$0.900 \pm 0.013$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} &$0.741\pm0.013$ &$0.763\pm0.014$ &$0.770\pm0.013$ & $0.771\pm0.013$&$0.773\pm0.014$\\ 
\Xhline{3\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+6.28\%$ \scriptsize$(1.97\%)$&$+6.15\%$ \scriptsize$(1.97\%)$&$+5.92\%$ \scriptsize$(2.36\%)$& {\boldmath$+6.34\%$} \scriptsize$(2.39\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&$+1.77\%$ \scriptsize$(2.05\%)$&$+2.08\%$ \scriptsize$(1.69\%)$&$+2.30\%$ \scriptsize$(1.45\%)$& {\boldmath$+2.43\%$} \scriptsize$(1.55\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric}
&$-1.87\%$ \scriptsize$(2.03\%)$&$ +0.41\%$ \scriptsize$(1.86\%)$&$+1.21\%$ \scriptsize$(2.44\%)$&{\boldmath$+1.75\%$} \scriptsize$(2.53\%)$\\ \cline{2-4}
\hline
\multirow{1}{*}{Plastic Astronomy}
&$+5.69\%$ \scriptsize$(2.57\%)$&$+7.15\%$ \scriptsize$(1.89\%)$&$+6.64\%$ \scriptsize$(1.38\%)$&{\boldmath$+6.66\%$} \scriptsize$(1.29\%)$ \\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  
& $+2.97\%$ \scriptsize$(3.80\%)$& $+3.95\%$ \scriptsize$(3.22\%)$& $+4.02\%$ \scriptsize$(2.67\%)$& {\boldmath$+4.30\%$} \scriptsize$(2.56\%)$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                       &  &                         & NFO  & FS      & FSO  & FWO&FWOW      \\ \hline
\multirow{28}{*}{SE$_1$}&\multirow{7}{*}{Churn} 
&9&$0.675 \pm 0.009$&$0.709 \pm 0.009$&$0.710 \pm 0.009$&$0.708 \pm 0.009$&$0.713 \pm 0.009$\\ \cline{3-8}
&&10&$0.676 \pm 0.010$&$0.714 \pm 0.013$&$0.717 \pm 0.011$&$0.707 \pm 0.008$&$0.714 \pm 0.008$\\ \cline{3-8}
&&11&$0.654 \pm 0.007$&$0.716 \pm 0.011$&$0.715 \pm 0.009$&$0.712 \pm 0.009$&$0.715 \pm 0.009$\\ \cline{3-8}
&&12&$0.663 \pm 0.010$&$0.713 \pm 0.012$&$0.708 \pm 0.008$&$0.712 \pm 0.006$&$0.716 \pm 0.010$\\ \cline{3-8}
&&13&$0.684 \pm 0.008$&$0.712 \pm 0.011$&$0.711 \pm 0.011$&$0.713 \pm 0.009$&$0.717 \pm 0.008$\\ \cline{3-8}
&&14&$0.683 \pm 0.008$&$0.721 \pm 0.010$&$0.722 \pm 0.008$&$0.712 \pm 0.011$&$0.716 \pm 0.010$\\ \cline{3-8}
&&15&$0.703 \pm 0.010$&$0.722 \pm 0.012$&$0.724 \pm 0.010$&$0.710 \pm 0.009$&$0.717 \pm 0.010$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Virtual Screening}
&9&$0.680 \pm 0.005$&$0.711 \pm 0.008$&$0.703 \pm 0.006$&$0.703 \pm 0.011$&$0.702 \pm 0.007$\\ \cline{3-8}
&&10&$0.673 \pm 0.006$&$0.705 \pm 0.008$&$0.707 \pm 0.005$&$0.714 \pm 0.006$&$0.712 \pm 0.006$\\ \cline{3-8}
&&11&$0.690 \pm 0.006$&$0.702 \pm 0.007$&$0.707 \pm 0.009$&$0.709 \pm 0.009$&$0.707 \pm 0.006$\\ \cline{3-8}
&&12&$0.698 \pm 0.007$&$0.704 \pm 0.009$&$0.710 \pm 0.007$&$0.714 \pm 0.006$&$0.711 \pm 0.006$\\ \cline{3-8}
&&13&$0.704 \pm 0.007$&$0.706 \pm 0.007$&$0.711 \pm 0.006$&$0.714 \pm 0.006$&$0.713 \pm 0.008$\\ \cline{3-8}
&&14&$0.705 \pm 0.008$&$0.707 \pm 0.007$&$0.708 \pm 0.005$&$0.709 \pm 0.009$&$0.710 \pm 0.007$\\ \cline{3-8}
&&15&$0.704 \pm 0.005$&$0.723 \pm 0.005$&$0.719 \pm 0.005$&$0.710 \pm 0.004$&$0.708 \pm 0.007$\\ \cline{3-8}
\Xcline{2-8}{1pt}
%\Xhline{3\arrayrulewidth}
&\multirow{7}{*}{German Numeric} 
&9&$0.770 \pm 0.018$&$0.763 \pm 0.031$&$0.782 \pm 0.028$&$0.763 \pm 0.027$&$0.772 \pm 0.022$\\ \cline{3-8}
&&10&$0.767 \pm 0.020$&$0.761 \pm 0.025$&$0.772 \pm 0.027$&$0.776 \pm 0.022$&$0.765 \pm 0.022$\\ \cline{3-8}
&&11&$0.776 \pm 0.024$&$0.760 \pm 0.028$&$0.770 \pm 0.029$&$0.765 \pm 0.022$&$0.769 \pm 0.024$\\ \cline{3-8}
&&12&$0.773 \pm 0.023$&$0.761 \pm 0.025$&$0.772 \pm 0.028$&$0.778 \pm 0.023$&$0.781 \pm 0.024$\\ \cline{3-8}
&&13&$0.765 \pm 0.028$&$0.756 \pm 0.026$&$0.756 \pm 0.024$&$0.762 \pm 0.019$&$0.775 \pm 0.028$\\ \cline{3-8}
&&14&$0.770 \pm 0.030$&$0.746 \pm 0.028$&$0.766 \pm 0.027$&$0.773 \pm 0.037$&$0.777 \pm 0.025$\\ \cline{3-8}
&&15&$0.764 \pm 0.031$&$0.760 \pm 0.030$&$0.757 \pm 0.022$&$0.772 \pm 0.023$&$0.764 \pm 0.034$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy} 
&9&$0.816 \pm 0.013$&$0.887 \pm 0.013$&$0.894 \pm 0.013$&$0.894 \pm 0.013$&$0.888 \pm 0.018$\\ \cline{3-8}
&&10&$0.836 \pm 0.011$&$0.872 \pm 0.013$&$0.894 \pm 0.009$&$0.882 \pm 0.015$&$0.887 \pm 0.017$\\ \cline{3-8}
&&11&$0.849 \pm 0.012$&$0.862 \pm 0.015$&$0.899 \pm 0.014$&$0.879 \pm 0.016$&$0.882 \pm 0.013$\\ \cline{3-8}
&&12&$0.862 \pm 0.010$&$0.872 \pm 0.018$&$0.897 \pm 0.014$&$0.886 \pm 0.011$&$0.888 \pm 0.011$\\ \cline{3-8}
&&13&$0.828 \pm 0.014$&$0.886 \pm 0.015$&$0.901 \pm 0.011$&$0.889 \pm 0.016$&$0.892 \pm 0.013$\\ \cline{3-8}
&&14&$0.862 \pm 0.011$&$0.889 \pm 0.016$&$0.900 \pm 0.010$&$0.903 \pm 0.016$&$0.902 \pm 0.013$\\ \cline{3-8}
&&15&$0.848 \pm 0.011$&$0.912 \pm 0.012$&$0.917 \pm 0.013$&$0.901 \pm 0.014$&$0.905 \pm 0.016$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.746 \pm 0.013$ & $0.766 \pm 0.015$ & $0.773 \pm 0.014$ & $0.770 \pm 0.014$& $0.772\pm0.014$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+5.73\%$&$+5.70\%$&$+5.03\%$ & $+5.77\%$\\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&$+2.15\%$&$+2.29\%$&$+2.47\%$ & $+2.26\%$ \\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric} &$-1.43\%$&$ -0.19\%$&$+0.10\%$ &$+0.33\%$ \\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  & $+2.15\%$ & $+2.60\%$ & $+2.53\%$ & $+2.79\%$  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                      &          &            & NFO        & FS  & FSO & FWO & FWOW    \\ \hline
\multirow{28}{*}{SE$_2$}&\multirow{7}{*}{Churn}
&9&$0.646 \pm 0.009$&$0.705 \pm 0.012$&$0.702 \pm 0.009$&$0.693 \pm 0.010$&$0.704 \pm 0.010$\\ \cline{3-8}
&&10&$0.676 \pm 0.009$&$0.712 \pm 0.012$&$0.709 \pm 0.012$&$0.701 \pm 0.013$&$0.705 \pm 0.011$\\ \cline{3-8}
&&11&$0.659 \pm 0.011$&$0.715 \pm 0.010$&$0.709 \pm 0.011$&$0.703 \pm 0.010$&$0.705 \pm 0.007$\\ \cline{3-8}
&&12&$0.659 \pm 0.011$&$0.712 \pm 0.013$&$0.715 \pm 0.010$&$0.706 \pm 0.008$&$0.700 \pm 0.012$\\ \cline{3-8}
&&13&$0.672 \pm 0.007$&$0.713 \pm 0.012$&$0.712 \pm 0.008$&$0.705 \pm 0.009$&$0.711 \pm 0.008$\\ \cline{3-8}
&&14&$0.676 \pm 0.010$&$0.714 \pm 0.011$&$0.712 \pm 0.009$&$0.706 \pm 0.011$&$0.713 \pm 0.011$\\ \cline{3-8}
&&15&$0.683 \pm 0.007$&$0.716 \pm 0.009$&$0.713 \pm 0.008$&$0.707 \pm 0.011$&$0.708 \pm 0.010$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Virtual Screening}
&9&$0.687 \pm 0.006$&$0.710 \pm 0.008$&$0.706 \pm 0.007$&$0.703 \pm 0.010$&$0.708 \pm 0.006$\\ \cline{3-8}
&&10&$0.686 \pm 0.005$&$0.709 \pm 0.006$&$0.708 \pm 0.007$&$0.707 \pm 0.005$&$0.711 \pm 0.007$\\ \cline{3-8}
&&11&$0.697 \pm 0.008$&$0.710 \pm 0.004$&$0.713 \pm 0.007$&$0.710 \pm 0.007$&$0.707 \pm 0.007$\\ \cline{3-8}
&&12&$0.708 \pm 0.007$&$0.710 \pm 0.009$&$0.714 \pm 0.008$&$0.708 \pm 0.006$&$0.715 \pm 0.007$\\ \cline{3-8}
&&13&$0.705 \pm 0.006$&$0.711 \pm 0.008$&$0.714 \pm 0.007$&$0.710 \pm 0.007$&$0.713 \pm 0.006$\\ \cline{3-8}
&&14&$0.710 \pm 0.005$&$0.710 \pm 0.007$&$0.712 \pm 0.007$&$0.711 \pm 0.007$&$0.714 \pm 0.007$\\ \cline{3-8}
&&15&$0.715 \pm 0.005$&$0.725 \pm 0.004$&$0.726 \pm 0.004$&$0.718 \pm 0.007$&$0.710 \pm 0.005$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.771 \pm 0.018$&$0.757 \pm 0.034$&$0.770 \pm 0.024$&$0.770 \pm 0.026$&$0.767 \pm 0.023$\\ \cline{3-8}
&&10&$0.766 \pm 0.018$&$0.763 \pm 0.028$&$0.761 \pm 0.025$&$0.763 \pm 0.036$&$0.775 \pm 0.025$\\ \cline{3-8}
&&11&$0.774 \pm 0.020$&$0.768 \pm 0.029$&$0.758 \pm 0.021$&$0.765 \pm 0.025$&$0.765 \pm 0.021$\\ \cline{3-8}
&&12&$0.769 \pm 0.025$&$0.765 \pm 0.025$&$0.761 \pm 0.013$&$0.772 \pm 0.021$&$0.782 \pm 0.028$\\ \cline{3-8}
&&13&$0.762 \pm 0.031$&$0.760 \pm 0.024$&$0.761 \pm 0.027$&$0.770 \pm 0.028$&$0.768 \pm 0.024$\\ \cline{3-8}
&&14&$0.772 \pm 0.024$&$0.744 \pm 0.043$&$0.749 \pm 0.027$&$0.763 \pm 0.023$&$0.764 \pm 0.024$\\ \cline{3-8}
&&15&$0.771 \pm 0.026$&$0.749 \pm 0.028$&$0.765 \pm 0.016$&$0.771 \pm 0.032$&$0.777 \pm 0.020$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy}
&9&$0.826 \pm 0.013$&$0.898 \pm 0.011$&$0.890 \pm 0.012$&$0.868 \pm 0.013$&$0.885 \pm 0.013$\\ \cline{3-8}
&&10&$0.819 \pm 0.016$&$0.862 \pm 0.013$&$0.899 \pm 0.014$&$0.877 \pm 0.010$&$0.876 \pm 0.019$\\ \cline{3-8}
&&11&$0.824 \pm 0.020$&$0.865 \pm 0.011$&$0.902 \pm 0.015$&$0.874 \pm 0.018$&$0.876 \pm 0.008$\\ \cline{3-8}
&&12&$0.833 \pm 0.013$&$0.877 \pm 0.012$&$0.897 \pm 0.016$&$0.886 \pm 0.010$&$0.892 \pm 0.017$\\ \cline{3-8}
&&13&$0.869 \pm 0.012$&$0.889 \pm 0.009$&$0.896 \pm 0.013$&$0.897 \pm 0.012$&$0.894 \pm 0.014$\\ \cline{3-8}
&&14&$0.850 \pm 0.016$&$0.893 \pm 0.012$&$0.903 \pm 0.015$&$0.896 \pm 0.015$&$0.896 \pm 0.015$\\ \cline{3-8}
&&15&$0.849 \pm 0.012$&$0.918 \pm 0.010$&$0.918 \pm 0.012$&$0.900 \pm 0.012$&$0.897 \pm 0.014$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} &$0.744\pm0.013$ &$0.767\pm0.015$ &$0.771\pm0.013$ &$0.766\pm0.014$ & $0.769\pm0.013$\\ 
\Xhline{3\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&{\boldmath$+6.76\%$} \scriptsize$(1.70\%)$&$+6.46\%$ \scriptsize$(1.77\%)$&$+5.30\%$ \scriptsize$(1.64\%)$& $+5.89\%$ \scriptsize$(1.76\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&$+1.57\%$ \scriptsize$(1.41\%)$&{\boldmath$+1.75\%$} \scriptsize$(1.07\%)$&$+1.21\%$ \scriptsize$(1.18\%)$& $+1.44\%$ \scriptsize$(1.49\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric}
&$-1.47\%$ \scriptsize$(1.31\%)$&$ -1.10\%$ \scriptsize$(1.03\%)$&$-0.21\%$ \scriptsize$(0.81\%)$ &{\boldmath$+0.24\%$} \scriptsize$(1.15\%)$\\ \cline{2-4}
\hline
\multirow{1}{*}{Plastic Astronomy}
&$+5.68\%$ \scriptsize$(2.16\%)$&{\boldmath$+7.45\%$} \scriptsize$(2.27\%)$&$+5.59\%$ \scriptsize$(1.25\%)$ &$+5.92\%$ \scriptsize$(1.49\%)$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  
& $+3.13\%$ \scriptsize$(3.8\%)$& {\boldmath$+3.64\%$} \scriptsize$(4.02\%)$& $+2.97\%$ \scriptsize$(2.91\%)$& $+3.37\%$ \scriptsize$(2.96\%)$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &  &                       & NFO     & FS   & FSO  & FWO  &FWOW    \\ \hline
\multirow{28}{*}{HH$_0$}&\multirow{7}{*}{Churn} 
&9&$0.654 \pm 0.013$&$0.689 \pm 0.010$&$0.688 \pm 0.012$&$0.682 \pm 0.013$&$0.679 \pm 0.004$\\ \cline{3-8}
&&10&$0.642 \pm 0.009$&$0.698 \pm 0.013$&$0.697 \pm 0.007$&$0.688 \pm 0.011$&$0.679 \pm 0.012$\\ \cline{3-8}
&&11&$0.649 \pm 0.005$&$0.699 \pm 0.007$&$0.699 \pm 0.015$&$0.685 \pm 0.013$&$0.693 \pm 0.010$\\ \cline{3-8}
&&12&$0.657 \pm 0.009$&$0.702 \pm 0.010$&$0.696 \pm 0.016$&$0.692 \pm 0.011$&$0.692 \pm 0.017$\\ \cline{3-8}
&&13&$0.655 \pm 0.008$&$0.701 \pm 0.013$&$0.703 \pm 0.012$&$0.696 \pm 0.013$&$0.688 \pm 0.010$\\ \cline{3-8}
&&14&$0.655 \pm 0.011$&$0.700 \pm 0.011$&$0.704 \pm 0.009$&$0.698 \pm 0.011$&$0.692 \pm 0.009$\\ \cline{3-8}
&&15&$0.669 \pm 0.010$&$0.706 \pm 0.013$&$0.705 \pm 0.014$&$0.696 \pm 0.011$&$0.699 \pm 0.013$\\ \cline{3-8}
%\hline
\Xcline{2-8}{1pt}
%\Xhline{3\arrayrulewidth}
&\multirow{7}{*}{Virtual Screening} 
&9&$0.662 \pm 0.006$&$0.683 \pm 0.006$&$0.680 \pm 0.007$&$0.674 \pm 0.011$&$0.681 \pm 0.007$\\ \cline{3-8}
&&10&$0.669 \pm 0.007$&$0.685 \pm 0.009$&$0.686 \pm 0.010$&$0.684 \pm 0.009$&$0.677 \pm 0.010$\\ \cline{3-8}
&&11&$0.683 \pm 0.007$&$0.686 \pm 0.005$&$0.689 \pm 0.009$&$0.686 \pm 0.009$&$0.688 \pm 0.011$\\ \cline{3-8}
&&12&$0.689 \pm 0.007$&$0.691 \pm 0.006$&$0.690 \pm 0.006$&$0.693 \pm 0.007$&$0.691 \pm 0.008$\\ \cline{3-8}
&&13&$0.677 \pm 0.006$&$0.699 \pm 0.006$&$0.698 \pm 0.007$&$0.695 \pm 0.008$&$0.697 \pm 0.007$\\ \cline{3-8}
&&14&$0.683 \pm 0.007$&$0.698 \pm 0.006$&$0.698 \pm 0.008$&$0.695 \pm 0.010$&$0.693 \pm 0.005$\\ \cline{3-8}
&&15&$0.686 \pm 0.007$&$0.702 \pm 0.007$&$0.701 \pm 0.008$&$0.705 \pm 0.009$&$0.696 \pm 0.006$\\ \cline{3-8}
%\Xhline{3\arrayrulewidth}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.730 \pm 0.022$&$0.738 \pm 0.022$&$0.755 \pm 0.026$&$0.761 \pm 0.029$&$0.762 \pm 0.024$\\ \cline{3-8}
&&10&$0.742 \pm 0.036$&$0.755 \pm 0.027$&$0.763 \pm 0.030$&$0.758 \pm 0.032$&$0.760 \pm 0.027$\\ \cline{3-8}
&&11&$0.747 \pm 0.028$&$0.747 \pm 0.020$&$0.759 \pm 0.026$&$0.767 \pm 0.026$&$0.757 \pm 0.032$\\ \cline{3-8}
&&12&$0.747 \pm 0.018$&$0.773 \pm 0.025$&$0.757 \pm 0.036$&$0.763 \pm 0.025$&$0.757 \pm 0.022$\\ \cline{3-8}
&&13&$0.750 \pm 0.020$&$0.769 \pm 0.021$&$0.747 \pm 0.029$&$0.766 \pm 0.031$&$0.763 \pm 0.023$\\ \cline{3-8}
&&14&$0.742 \pm 0.031$&$0.765 \pm 0.028$&$0.770 \pm 0.034$&$0.770 \pm 0.025$&$0.762 \pm 0.029$\\ \cline{3-8}
&&15&$0.784 \pm 0.025$&$0.755 \pm 0.032$&$0.772 \pm 0.027$&$0.770 \pm 0.033$&$0.767 \pm 0.024$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy}
&9&$0.742 \pm 0.016$&$0.831 \pm 0.013$&$0.848 \pm 0.011$&$0.840 \pm 0.014$&$0.819 \pm 0.018$\\ \cline{3-8}
&&10&$0.727 \pm 0.014$&$0.838 \pm 0.013$&$0.846 \pm 0.019$&$0.830 \pm 0.022$&$0.830 \pm 0.018$\\ \cline{3-8}
&&11&$0.819 \pm 0.014$&$0.848 \pm 0.017$&$0.856 \pm 0.016$&$0.846 \pm 0.025$&$0.845 \pm 0.018$\\ \cline{3-8}
&&12&$0.758 \pm 0.016$&$0.863 \pm 0.011$&$0.869 \pm 0.018$&$0.856 \pm 0.012$&$0.852 \pm 0.011$\\ \cline{3-8}
&&13&$0.764 \pm 0.015$&$0.867 \pm 0.010$&$0.870 \pm 0.016$&$0.862 \pm 0.015$&$0.849 \pm 0.016$\\ \cline{3-8}
&&14&$0.790 \pm 0.013$&$0.873 \pm 0.017$&$0.871 \pm 0.015$&$0.865 \pm 0.011$&$0.858 \pm 0.011$\\ \cline{3-8}
&&15&$0.802 \pm 0.010$&$0.874 \pm 0.017$&$0.882 \pm 0.018$&$0.861 \pm 0.015$&$0.864 \pm 0.012$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
%\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.713\pm0.014$& $0.751\pm0.014$&$0.753\pm0.016$ & $0.749\pm0.016$&$0.746\pm0.015$\\ 
\Xhline{3\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&{\boldmath$+6.86\%$} \scriptsize$(1.16\%)$&$+6.79\%$ \scriptsize$(1.27\%)$&$+5.59\%$ \scriptsize$(1.09\%)$& $+5.25\%$ \scriptsize$(0.92\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&{\boldmath$+1.95\%$} \scriptsize$(1.21\%)$&$+1.92\%$ \scriptsize$(1.07\%)$&$+1.70\%$ \scriptsize$(0.94\%)$& $+1.53\%$ \scriptsize$(1.01\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric} &$+1.22\%$ \scriptsize$(2.44\%)$&$+1.61\%$ \scriptsize$(2.00\%)$&{\boldmath$+2.23\%$} \scriptsize$(1.94\%)$& $+1.70\%$ \scriptsize$(1.99\%)$\\ \cline{2-5}
\hline
\multirow{1}{*}{Plastic Astronomy} &$+11.08\%$ \scriptsize$(3.96\%)$&{\boldmath$+11.97\%$} \scriptsize$(4.06\%)$&$+10.46\%$ \scriptsize$(3.97\%)$& $+9.62\%$ \scriptsize$(3.57\%)$\\ \cline{2-5}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+5.27\%$ \scriptsize$(4.61\%)$& {\boldmath$+5.57\%$} \scriptsize$(4.88\%)$& $+4.99\%$ \scriptsize$(4.03\%)$&  $+4.52\%$ \scriptsize$(3.80\%)$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+6.86\%$&$+6.79\%$&$+5.59\%$ & $+5.25\%$ \\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&$+1.95\%$&$+1.92\%$&$+1.70\%$ & $+1.53\%$\\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric} &$+1.22\%$&$+1.61\%$&$+2.23\%$ & $+1.70\%$\\ \cline{2-5}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+3.34\%$ & $+3.44\%$ & $+3.18\%$ &  $+2.83\%$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                      &          &            & NFO        & FS  & FSO & FWO  &FWOW   \\ \hline
\multirow{28}{*}{HH$_1$}&\multirow{7}{*}{Churn}
&9&$0.613 \pm 0.013$&$0.687 \pm 0.012$&$0.685 \pm 0.009$&$0.681 \pm 0.009$&$0.680 \pm 0.012$\\ \cline{3-8}
&&10&$0.619 \pm 0.009$&$0.690 \pm 0.011$&$0.692 \pm 0.009$&$0.678 \pm 0.011$&$0.684 \pm 0.011$\\ \cline{3-8}
&&11&$0.645 \pm 0.010$&$0.694 \pm 0.008$&$0.696 \pm 0.013$&$0.688 \pm 0.008$&$0.684 \pm 0.012$\\ \cline{3-8}
&&12&$0.661 \pm 0.007$&$0.693 \pm 0.012$&$0.696 \pm 0.014$&$0.690 \pm 0.007$&$0.689 \pm 0.008$\\ \cline{3-8}
&&13&$0.637 \pm 0.011$&$0.702 \pm 0.011$&$0.697 \pm 0.009$&$0.691 \pm 0.009$&$0.691 \pm 0.009$\\ \cline{3-8}
&&14&$0.652 \pm 0.012$&$0.698 \pm 0.010$&$0.701 \pm 0.014$&$0.694 \pm 0.010$&$0.692 \pm 0.010$\\ \cline{3-8}
&&15&$0.654 \pm 0.009$&$0.703 \pm 0.011$&$0.703 \pm 0.011$&$0.699 \pm 0.011$&$0.697 \pm 0.013$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Virtual Screening}
&9&$0.671 \pm 0.008$&$0.684 \pm 0.007$&$0.689 \pm 0.009$&$0.686 \pm 0.010$&$0.683 \pm 0.008$\\ \cline{3-8}
&&10&$0.675 \pm 0.007$&$0.693 \pm 0.008$&$0.691 \pm 0.006$&$0.687 \pm 0.009$&$0.689 \pm 0.008$\\ \cline{3-8}
&&11&$0.687 \pm 0.008$&$0.694 \pm 0.009$&$0.692 \pm 0.008$&$0.692 \pm 0.008$&$0.688 \pm 0.009$\\ \cline{3-8}
&&12&$0.688 \pm 0.007$&$0.696 \pm 0.007$&$0.696 \pm 0.008$&$0.698 \pm 0.008$&$0.695 \pm 0.008$\\ \cline{3-8}
&&13&$0.683 \pm 0.007$&$0.698 \pm 0.008$&$0.697 \pm 0.008$&$0.697 \pm 0.008$&$0.697 \pm 0.009$\\ \cline{3-8}
&&14&$0.684 \pm 0.008$&$0.703 \pm 0.008$&$0.702 \pm 0.007$&$0.702 \pm 0.008$&$0.700 \pm 0.007$\\ \cline{3-8}
&&15&$0.691 \pm 0.008$&$0.703 \pm 0.004$&$0.704 \pm 0.007$&$0.704 \pm 0.008$&$0.701 \pm 0.008$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.709 \pm 0.029$&$0.733 \pm 0.030$&$0.749 \pm 0.023$&$0.760 \pm 0.028$&$0.748 \pm 0.037$\\ \cline{3-8}
&&10&$0.730 \pm 0.036$&$0.755 \pm 0.028$&$0.762 \pm 0.027$&$0.750 \pm 0.034$&$0.758 \pm 0.021$\\ \cline{3-8}
&&11&$0.757 \pm 0.023$&$0.761 \pm 0.023$&$0.751 \pm 0.029$&$0.758 \pm 0.022$&$0.752 \pm 0.013$\\ \cline{3-8}
&&12&$0.765 \pm 0.026$&$0.769 \pm 0.027$&$0.769 \pm 0.025$&$0.763 \pm 0.025$&$0.764 \pm 0.033$\\ \cline{3-8}
&&13&$0.756 \pm 0.031$&$0.766 \pm 0.022$&$0.763 \pm 0.027$&$0.759 \pm 0.031$&$0.759 \pm 0.025$\\ \cline{3-8}
&&14&$0.741 \pm 0.030$&$0.768 \pm 0.016$&$0.773 \pm 0.026$&$0.771 \pm 0.030$&$0.768 \pm 0.020$\\ \cline{3-8}
&&15&$0.769 \pm 0.026$&$0.761 \pm 0.028$&$0.758 \pm 0.031$&$0.767 \pm 0.025$&$0.759 \pm 0.028$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy}
&9&$0.752 \pm 0.017$&$0.834 \pm 0.013$&$0.856 \pm 0.011$&$0.844 \pm 0.020$&$0.828 \pm 0.020$\\ \cline{3-8}
&&10&$0.774 \pm 0.013$&$0.849 \pm 0.013$&$0.859 \pm 0.011$&$0.840 \pm 0.018$&$0.836 \pm 0.018$\\ \cline{3-8}
&&11&$0.759 \pm 0.013$&$0.857 \pm 0.014$&$0.862 \pm 0.024$&$0.852 \pm 0.013$&$0.848 \pm 0.014$\\ \cline{3-8}
&&12&$0.779 \pm 0.018$&$0.876 \pm 0.013$&$0.866 \pm 0.018$&$0.857 \pm 0.013$&$0.845 \pm 0.020$\\ \cline{3-8}
&&13&$0.787 \pm 0.013$&$0.871 \pm 0.019$&$0.874 \pm 0.012$&$0.862 \pm 0.012$&$0.847 \pm 0.014$\\ \cline{3-8}
&&14&$0.813 \pm 0.014$&$0.877 \pm 0.013$&$0.873 \pm 0.017$&$0.862 \pm 0.014$&$0.850 \pm 0.015$\\ \cline{3-8}
&&15&$0.810 \pm 0.007$&$0.885 \pm 0.017$&$0.886 \pm 0.010$&$0.863 \pm 0.019$&$0.862 \pm 0.023$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} &$0.7128\pm0.015$ &$0.7535\pm0.014$ &$0.755\pm0.015$ &$0.749\pm0.015$& $0.746\pm0.015$\\ 
\Xhline{3\arrayrulewidth}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{2-5} 
                                           & FS      & FSO & FWO & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+8.68\%$&$+8.71\%$&$+7.69\%$ & $+7.53\%$ \\ \cline{2-5}
\hline
\multirow{1}{*}{Virtual Screening}
&$+1.92\%$&$+1.91\%$&$+1.81\%$ & $+1.54\%$\\ \cline{2-5}
\hline
\multirow{1}{*}{German Numeric} 
&$+1.68\%$&$+1.97\%$&$+1.99\%$ & $+1.65\%$\\ \cline{2-5}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}
&$+4.09\%$ & $+4.20\%$ & $+3.82\%$ &  $+3.58\%$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                      &          &            & NFO        & FS  & FSO & FWO  &FWOW   \\ \hline
\multirow{28}{*}{RP$_0$}&\multirow{7}{*}{Churn} 
&9&$0.661 \pm 0.007$&$0.702 \pm 0.010$&$0.702 \pm 0.012$&$0.700 \pm 0.009$&$0.698 \pm 0.012$\\ \cline{3-8}
&&10&$0.667 \pm 0.008$&$0.704 \pm 0.009$&$0.705 \pm 0.009$&$0.700 \pm 0.014$&$0.702 \pm 0.012$\\ \cline{3-8}
&&11&$0.672 \pm 0.010$&$0.709 \pm 0.010$&$0.707 \pm 0.012$&$0.704 \pm 0.012$&$0.703 \pm 0.011$\\ \cline{3-8}
&&12&$0.684 \pm 0.011$&$0.709 \pm 0.010$&$0.713 \pm 0.009$&$0.703 \pm 0.013$&$0.705 \pm 0.012$\\ \cline{3-8}
&&13&$0.670 \pm 0.008$&$0.709 \pm 0.009$&$0.710 \pm 0.007$&$0.704 \pm 0.013$&$0.702 \pm 0.012$\\ \cline{3-8}
&&14&$0.692 \pm 0.008$&$0.717 \pm 0.013$&$0.711 \pm 0.008$&$0.707 \pm 0.009$&$0.709 \pm 0.010$\\ \cline{3-8}
&&15&$0.691 \pm 0.008$&$0.714 \pm 0.010$&$0.713 \pm 0.009$&$0.711 \pm 0.011$&$0.709 \pm 0.011$\\ \cline{3-8}
%\hline
%\Xhline{3\arrayrulewidth}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Virtual Screening} 
&9&$0.680 \pm 0.007$&$0.697 \pm 0.007$&$0.696 \pm 0.006$&$0.701 \pm 0.007$&$0.700 \pm 0.007$\\ \cline{3-8}
&&10&$0.682 \pm 0.006$&$0.696 \pm 0.006$&$0.703 \pm 0.005$&$0.706 \pm 0.008$&$0.699 \pm 0.009$\\ \cline{3-8}
&&11&$0.682 \pm 0.005$&$0.700 \pm 0.008$&$0.703 \pm 0.005$&$0.707 \pm 0.009$&$0.706 \pm 0.007$\\ \cline{3-8}
&&12&$0.696 \pm 0.006$&$0.707 \pm 0.006$&$0.708 \pm 0.009$&$0.709 \pm 0.008$&$0.707 \pm 0.006$\\ \cline{3-8}
&&13&$0.690 \pm 0.007$&$0.710 \pm 0.011$&$0.711 \pm 0.006$&$0.714 \pm 0.006$&$0.712 \pm 0.005$\\ \cline{3-8}
&&14&$0.696 \pm 0.006$&$0.714 \pm 0.006$&$0.717 \pm 0.008$&$0.714 \pm 0.009$&$0.708 \pm 0.007$\\ \cline{3-8}
&&15&$0.706 \pm 0.005$&$0.718 \pm 0.007$&$0.718 \pm 0.007$&$0.715 \pm 0.007$&$0.714 \pm 0.010$\\ \cline{3-8}
%\Xhline{3\arrayrulewidth}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{German Numeric} 
&9&$0.750 \pm 0.023$&$0.769 \pm 0.022$&$0.764 \pm 0.026$&$0.776 \pm 0.024$&$0.757 \pm 0.030$\\ \cline{3-8}
&&10&$0.741 \pm 0.026$&$0.771 \pm 0.027$&$0.761 \pm 0.026$&$0.773 \pm 0.023$&$0.777 \pm 0.016$\\ \cline{3-8}
&&11&$0.786 \pm 0.025$&$0.784 \pm 0.025$&$0.770 \pm 0.028$&$0.780 \pm 0.026$&$0.764 \pm 0.019$\\ \cline{3-8}
&&12&$0.786 \pm 0.020$&$0.765 \pm 0.025$&$0.766 \pm 0.024$&$0.766 \pm 0.023$&$0.765 \pm 0.020$\\ \cline{3-8}
&&13&$0.765 \pm 0.024$&$0.771 \pm 0.028$&$0.775 \pm 0.022$&$0.773 \pm 0.034$&$0.776 \pm 0.019$\\ \cline{3-8}
&&14&$0.772 \pm 0.024$&$0.767 \pm 0.030$&$0.777 \pm 0.019$&$0.773 \pm 0.018$&$0.768 \pm 0.027$\\ \cline{3-8}
&&15&$0.784 \pm 0.027$&$0.766 \pm 0.022$&$0.771 \pm 0.021$&$0.782 \pm 0.026$&$0.770 \pm 0.029$\\ \cline{3-8}
\Xcline{2-8}{1pt}
&\multirow{7}{*}{Plastic Astronomy}
&9&$0.780 \pm 0.017$&$0.865 \pm 0.012$&$0.872 \pm 0.021$&$0.872 \pm 0.012$&$0.862 \pm 0.018$\\ \cline{3-8}
&&10&$0.817 \pm 0.013$&$0.880 \pm 0.010$&$0.874 \pm 0.013$&$0.865 \pm 0.018$&$0.864 \pm 0.016$\\ \cline{3-8}
&&11&$0.787 \pm 0.014$&$0.883 \pm 0.017$&$0.882 \pm 0.017$&$0.877 \pm 0.014$&$0.876 \pm 0.014$\\ \cline{3-8}
&&12&$0.805 \pm 0.012$&$0.885 \pm 0.015$&$0.888 \pm 0.014$&$0.883 \pm 0.016$&$0.885 \pm 0.013$\\ \cline{3-8}
&&13&$0.815 \pm 0.015$&$0.893 \pm 0.012$&$0.896 \pm 0.013$&$0.886 \pm 0.015$&$0.881 \pm 0.013$\\ \cline{3-8}
&&14&$0.825 \pm 0.012$&$0.890 \pm 0.010$&$0.899 \pm 0.011$&$0.892 \pm 0.015$&$0.884 \pm 0.019$\\ \cline{3-8}
&&15&$0.820 \pm 0.017$&$0.897 \pm 0.011$&$0.902 \pm 0.017$&$0.899 \pm 0.014$&$0.901 \pm 0.009$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.736\pm0.013$ & $0.767\pm0.014$ &$0.768\pm0.014$ &$0.767\pm0.015$ &$0.764\pm0.014$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{14}{*}{SE$_0$}&\multirow{7}{*}{Churn}
&9&$0.673 \pm 0.007$&$0.711 \pm 0.011$&$0.705 \pm 0.010$&$0.715 \pm 0.011$\\ \cline{3-7}
&&10&$0.674 \pm 0.009$&$0.709 \pm 0.010$&$0.683 \pm 0.010$&$0.712 \pm 0.011$\\ \cline{3-7}
&&11&$0.653 \pm 0.009$&$0.713 \pm 0.009$&$0.673 \pm 0.010$&$0.717 \pm 0.009$\\ \cline{3-7}
&&12&$0.662 \pm 0.009$&$0.718 \pm 0.007$&$0.667 \pm 0.011$&$0.718 \pm 0.010$\\ \cline{3-7}
&&13&$0.681 \pm 0.007$&$0.720 \pm 0.011$&$0.695 \pm 0.012$&$0.718 \pm 0.011$\\ \cline{3-7}
&&14&$0.674 \pm 0.009$&$0.717 \pm 0.009$&$0.688 \pm 0.011$&$0.718 \pm 0.012$\\ \cline{3-7}
&&15&$0.698 \pm 0.010$&$0.713 \pm 0.009$&$0.709 \pm 0.010$&$0.714 \pm 0.012$\\ \cline{3-7}
%\Xhline{3\arrayrulewidth}
\Xcline{2-7}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.772 \pm 0.032$&$0.759 \pm 0.024$&$0.789 \pm 0.032$&$0.766 \pm 0.028$\\ \cline{3-7}
&&10&$0.779 \pm 0.023$&$0.768 \pm 0.024$&$0.775 \pm 0.018$&$0.781 \pm 0.027$\\ \cline{3-7}
&&11&$0.770 \pm 0.023$&$0.761 \pm 0.033$&$0.772 \pm 0.031$&$0.765 \pm 0.026$\\ \cline{3-7}
&&12&$0.758 \pm 0.021$&$0.777 \pm 0.028$&$0.759 \pm 0.032$&$0.778 \pm 0.024$\\ \cline{3-7}
&&13&$0.738 \pm 0.024$&$0.773 \pm 0.024$&$0.759 \pm 0.022$&$0.784 \pm 0.013$\\ \cline{3-7}
&&14&$0.767 \pm 0.023$&$0.773 \pm 0.035$&$0.759 \pm 0.026$&$0.777 \pm 0.025$\\ \cline{3-7}
&&15&$0.746 \pm 0.019$&$0.766 \pm 0.027$&$0.763 \pm 0.024$&$0.771 \pm 0.022$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.717 \pm 0.016$ &$0.741 \pm 0.018$  &$0.728 \pm 0.018$  & $0.745 \pm 0.017$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{2-4} 
                                           & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+6.07\%$ \scriptsize$(2.29\%)$&$+2.21\%$ \scriptsize$(1.36\%)$&{\boldmath$+6.34\%$} \scriptsize$(2.39\%)$\\ \cline{2-4}
\hline
\multirow{1}{*}{German Numeric} &$+0.94\%$ \scriptsize$(2.50\%)$&$+0.90\%$ \scriptsize$(1.54\%)$&{\boldmath$+1.75\%$} \scriptsize$(2.53\%)$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+3.51\%$ \scriptsize$(3.62\%)$& $+1.55\%$ \scriptsize$(0.93\%)$& {\boldmath$+4.05\%$} \scriptsize$(3.25\%)$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{14}{*}{SE$_1$}&\multirow{7}{*}{Churn}
&9&$0.675 \pm 0.009$&$0.712 \pm 0.009$&$0.707 \pm 0.009$&$0.713 \pm 0.009$\\ \cline{3-7}
&&10&$0.676 \pm 0.010$&$0.711 \pm 0.007$&$0.685 \pm 0.009$&$0.714 \pm 0.008$\\ \cline{3-7}
&&11&$0.654 \pm 0.007$&$0.713 \pm 0.009$&$0.687 \pm 0.014$&$0.715 \pm 0.009$\\ \cline{3-7}
&&12&$0.663 \pm 0.010$&$0.714 \pm 0.009$&$0.680 \pm 0.010$&$0.716 \pm 0.010$\\ \cline{3-7}
&&13&$0.684 \pm 0.008$&$0.715 \pm 0.007$&$0.695 \pm 0.010$&$0.717 \pm 0.008$\\ \cline{3-7}
&&14&$0.683 \pm 0.008$&$0.714 \pm 0.011$&$0.685 \pm 0.010$&$0.716 \pm 0.010$\\ \cline{3-7}
&&15&$0.703 \pm 0.010$&$0.716 \pm 0.010$&$0.711 \pm 0.010$&$0.717 \pm 0.010$\\ \cline{3-7}
%\Xhline{3\arrayrulewidth}
\Xcline{2-7}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.770 \pm 0.018$&$0.758 \pm 0.031$&$0.775 \pm 0.022$&$0.772 \pm 0.022$\\ \cline{3-7}
&&10&$0.767 \pm 0.020$&$0.754 \pm 0.031$&$0.760 \pm 0.029$&$0.765 \pm 0.022$\\ \cline{3-7}
&&11&$0.776 \pm 0.024$&$0.764 \pm 0.021$&$0.769 \pm 0.021$&$0.769 \pm 0.024$\\ \cline{3-7}
&&12&$0.773 \pm 0.023$&$0.769 \pm 0.019$&$0.763 \pm 0.024$&$0.781 \pm 0.024$\\ \cline{3-7}
&&13&$0.765 \pm 0.028$&$0.774 \pm 0.019$&$0.761 \pm 0.020$&$0.775 \pm 0.028$\\ \cline{3-7}
&&14&$0.770 \pm 0.030$&$0.764 \pm 0.023$&$0.764 \pm 0.025$&$0.777 \pm 0.025$\\ \cline{3-7}
&&15&$0.764 \pm 0.031$&$0.765 \pm 0.028$&$0.773 \pm 0.023$&$0.764 \pm 0.034$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.723 \pm 0.017$ &$0.739 \pm 0.017$  &$0.729 \pm 0.017$  & $0.744 \pm 0.017$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{2-4} 
                                           & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+5.47\%$&$+2.39\%$&\boldmath$+5.77\%$ \\ \cline{2-4}
\hline
\multirow{1}{*}{German Numeric} &$-0.69\%$&$-0.37\%$&\boldmath$+0.33\%$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+2.39\%$ & $+1.01\%$ & \boldmath$+3.05\%$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{14}{*}{SE$_2$}&\multirow{7}{*}{Churn}
&9&$0.646 \pm 0.009$&$0.690 \pm 0.011$&$0.694 \pm 0.009$&$0.704 \pm 0.010$\\ \cline{3-7}
&&10&$0.676 \pm 0.009$&$0.692 \pm 0.010$&$0.693 \pm 0.011$&$0.705 \pm 0.011$\\ \cline{3-7}
&&11&$0.659 \pm 0.011$&$0.689 \pm 0.008$&$0.686 \pm 0.006$&$0.705 \pm 0.007$\\ \cline{3-7}
&&12&$0.659 \pm 0.011$&$0.688 \pm 0.009$&$0.687 \pm 0.010$&$0.700 \pm 0.012$\\ \cline{3-7}
&&13&$0.672 \pm 0.007$&$0.705 \pm 0.011$&$0.690 \pm 0.009$&$0.711 \pm 0.008$\\ \cline{3-7}
&&14&$0.676 \pm 0.010$&$0.697 \pm 0.008$&$0.684 \pm 0.008$&$0.713 \pm 0.011$\\ \cline{3-7}
&&15&$0.683 \pm 0.007$&$0.698 \pm 0.012$&$0.703 \pm 0.013$&$0.708 \pm 0.010$\\ \cline{3-7}
%\Xhline{3\arrayrulewidth}
\Xcline{2-7}{1pt}
&\multirow{7}{*}{German Numeric}
&9&$0.771 \pm 0.018$&$0.764 \pm 0.020$&$0.776 \pm 0.021$&$0.767 \pm 0.023$\\ \cline{3-7}
&&10&$0.766 \pm 0.018$&$0.763 \pm 0.031$&$0.750 \pm 0.016$&$0.775 \pm 0.025$\\ \cline{3-7}
&&11&$0.774 \pm 0.020$&$0.766 \pm 0.024$&$0.767 \pm 0.024$&$0.765 \pm 0.021$\\ \cline{3-7}
&&12&$0.769 \pm 0.025$&$0.773 \pm 0.020$&$0.765 \pm 0.028$&$0.782 \pm 0.028$\\ \cline{3-7}
&&13&$0.762 \pm 0.031$&$0.772 \pm 0.025$&$0.768 \pm 0.030$&$0.768 \pm 0.024$\\ \cline{3-7}
&&14&$0.772 \pm 0.024$&$0.769 \pm 0.018$&$0.763 \pm 0.023$&$0.764 \pm 0.024$\\ \cline{3-7}
&&15&$0.771 \pm 0.026$&$0.767 \pm 0.031$&$0.761 \pm 0.023$&$0.777 \pm 0.020$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.718 \pm 0.016$ &$0.731 \pm 0.017$  &$0.728 \pm 0.016$  & $0.739 \pm 0.017$  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{2-4} 
                                           & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+4.00\%$ \scriptsize$(1.59\%)$&$+3.55\%$ \scriptsize$(1.95\%)$&{\boldmath$+5.88\%$} \scriptsize$(1.76\%)$\\ \cline{2-4}
\hline
\multirow{1}{*}{German Numeric} &$-0.21\%$ \scriptsize$(0.87\%)$&$-0.64\%$ \scriptsize$(1.02\%)$&{\boldmath$+0.23\%$} \scriptsize$(1.15\%)$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+1.90\%$ \scriptsize$(2.98\%)$& $+1.46\%$\scriptsize$(2.96\%)$& {\boldmath$+3.06\%$} \scriptsize$(3.99\%)$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &     &                    & NFO        & FO  & FW &FWOW     \\ \hline
\multirow{14}{*}{HH$_0$}&\multirow{7}{*}{Churn} &9&$0.654 \pm 0.013$&$0.664 \pm 0.011$&$0.685 \pm 0.011$&$0.679 \pm 0.004$\\ \cline{3-7}
&&10&$0.642 \pm 0.009$&$0.667 \pm 0.009$&$0.691 \pm 0.010$&$0.679 \pm 0.012$\\ \cline{3-7}
&&11&$0.649 \pm 0.005$&$0.672 \pm 0.012$&$0.692 \pm 0.010$&$0.693 \pm 0.010$\\ \cline{3-7}
&&12&$0.657 \pm 0.009$&$0.680 \pm 0.010$&$0.692 \pm 0.009$&$0.692 \pm 0.017$\\ \cline{3-7}
&&13&$0.655 \pm 0.008$&$0.683 \pm 0.009$&$0.698 \pm 0.011$&$0.688 \pm 0.010$\\ \cline{3-7}
&&14&$0.655 \pm 0.011$&$0.682 \pm 0.007$&$0.696 \pm 0.011$&$0.692 \pm 0.009$\\ \cline{3-7}
&&15&$0.669 \pm 0.010$&$0.686 \pm 0.009$&$0.704 \pm 0.010$&$0.699 \pm 0.013$\\ \cline{3-7}
\Xcline{2-7}{1pt}
&\multirow{7}{*}{German Numeric} &9&$0.730 \pm 0.022$&$0.746 \pm 0.029$&$0.761 \pm 0.023$&$0.762 \pm 0.024$\\ \cline{3-7}
&&10&$0.742 \pm 0.036$&$0.758 \pm 0.022$&$0.759 \pm 0.021$&$0.760 \pm 0.027$\\ \cline{3-7}
&&11&$0.747 \pm 0.028$&$0.750 \pm 0.026$&$0.761 \pm 0.023$&$0.757 \pm 0.032$\\ \cline{3-7}
&&12&$0.747 \pm 0.018$&$0.757 \pm 0.028$&$0.757 \pm 0.029$&$0.757 \pm 0.022$\\ \cline{3-7}
&&13&$0.750 \pm 0.020$&$0.759 \pm 0.025$&$0.753 \pm 0.024$&$0.763 \pm 0.023$\\ \cline{3-7}
&&14&$0.742 \pm 0.031$&$0.757 \pm 0.028$&$0.747 \pm 0.027$&$0.762 \pm 0.029$\\ \cline{3-7}
&&15&$0.784 \pm 0.025$&$0.766 \pm 0.024$&$0.766 \pm 0.025$&$0.767 \pm 0.024$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.701 \pm 0.017$ &$0.716 \pm 0.018$  &$0.726 \pm 0.017$  & $0.725 \pm 0.018$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{2-4} 
                                           & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+3.33\%$ \scriptsize$(0.94\%)$&{\boldmath$+6.07\%$} \scriptsize$(0.98\%)$&$+5.25\%$ \scriptsize$(0.92\%)$\\ \cline{2-4}
\hline
\multirow{1}{*}{German Numeric} &$+1.07\%$ \scriptsize$(1.57\%)$&$+1.26\%$ \scriptsize$(2.01\%)$&{\boldmath$+1.70\%$} \scriptsize$(1.99\%)$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+2.20\%$ \scriptsize$(1.60\%)$& {\boldmath$+3.66\%$} \scriptsize$(3.40\%)$&$+3.47\%$ \scriptsize$(2.51\%)$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &     &                    & NFO        & FO  & FW &FWOW     \\ \hline
\multirow{14}{*}{HH$_1$}&\multirow{7}{*}{Churn} 
&9&$0.613 \pm 0.013$&$0.657 \pm 0.012$&$0.683 \pm 0.009$&$0.680 \pm 0.012$\\ \cline{3-7}
&&10&$0.619 \pm 0.009$&$0.661 \pm 0.012$&$0.693 \pm 0.009$&$0.684 \pm 0.011$\\ \cline{3-7}
&&11&$0.645 \pm 0.010$&$0.664 \pm 0.015$&$0.684 \pm 0.005$&$0.684 \pm 0.012$\\ \cline{3-7}
&&12&$0.661 \pm 0.007$&$0.666 \pm 0.011$&$0.689 \pm 0.014$&$0.689 \pm 0.008$\\ \cline{3-7}
&&13&$0.637 \pm 0.011$&$0.673 \pm 0.011$&$0.703 \pm 0.009$&$0.691 \pm 0.009$\\ \cline{3-7}
&&14&$0.652 \pm 0.012$&$0.673 \pm 0.010$&$0.692 \pm 0.010$&$0.692 \pm 0.010$\\ \cline{3-7}
&&15&$0.654 \pm 0.009$&$0.677 \pm 0.012$&$0.707 \pm 0.009$&$0.697 \pm 0.013$\\ \cline{3-7}
\Xcline{2-7}{1pt}
&\multirow{7}{*}{German Numeric} 
&9&$0.709 \pm 0.029$&$0.744 \pm 0.035$&$0.759 \pm 0.019$&$0.748 \pm 0.037$\\ \cline{3-7}
&&10&$0.730 \pm 0.036$&$0.743 \pm 0.029$&$0.758 \pm 0.031$&$0.758 \pm 0.021$\\ \cline{3-7}
&&11&$0.757 \pm 0.023$&$0.748 \pm 0.019$&$0.766 \pm 0.026$&$0.752 \pm 0.013$\\ \cline{3-7}
&&12&$0.765 \pm 0.026$&$0.754 \pm 0.030$&$0.761 \pm 0.030$&$0.764 \pm 0.033$\\ \cline{3-7}
&&13&$0.756 \pm 0.031$&$0.763 \pm 0.032$&$0.748 \pm 0.029$&$0.759 \pm 0.025$\\ \cline{3-7}
&&14&$0.741 \pm 0.030$&$0.763 \pm 0.021$&$0.755 \pm 0.022$&$0.768 \pm 0.020$\\ \cline{3-7}
&&15&$0.769 \pm 0.026$&$0.759 \pm 0.021$&$0.770 \pm 0.024$&$0.759 \pm 0.028$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.693 \pm 0.019$ &$0.710 \pm 0.019$  &$0.726 \pm 0.018$  & $0.723 \pm 0.018$\\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{2-4} 
                                           & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{1}{*}{Churn} 
&$+4.30\%$&\boldmath$+8.31\%$&$+7.53\%$ \\ \cline{2-4}
\hline
\multirow{1}{*}{German Numeric} &$+0.96\%$&\boldmath$+1.81\%$&$+1.65\%$\\ \cline{2-4}
\Xhline{3\arrayrulewidth}
\multicolumn{1}{|c|}{\textbf{Overall Average}}  &$+2.63\%$ & \boldmath$+5.06\%$ &$+4.59\%$\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &          &            & NFO        & FS  & FO & FSO     \\ \hline
\multirow{7}{*}{SE$_0$}&\multirow{7}{*}{Churn}
&9&$0.668 \pm 0.009$&$0.685 \pm 0.007$&$0.700 \pm 0.009$&$0.694 \pm 0.005$\\ \cline{3-7}
&&10&$0.672 \pm 0.007$&$0.683 \pm 0.013$&$0.698 \pm 0.008$&$0.690 \pm 0.013$\\ \cline{3-7}
&&11&$0.656 \pm 0.010$&$0.687 \pm 0.010$&$0.700 \pm 0.010$&$0.694 \pm 0.005$\\ \cline{3-7}
&&12&$0.654 \pm 0.012$&$0.688 \pm 0.006$&$0.704 \pm 0.006$&$0.688 \pm 0.011$\\ \cline{3-7}
&&13&$0.689 \pm 0.006$&$0.692 \pm 0.008$&$0.703 \pm 0.009$&$0.689 \pm 0.008$\\ \cline{3-7}
&&14&$0.672 \pm 0.010$&$0.703 \pm 0.008$&$0.704 \pm 0.008$&$0.709 \pm 0.008$\\ \cline{3-7}
&&15&$0.686 \pm 0.008$&$0.700 \pm 0.007$&$0.698 \pm 0.007$&$0.707 \pm 0.009$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.671 \pm 0.009$  & $0.691 \pm 0.008$ & $0.701 \pm 0.008$&$0.696 \pm 0.008$  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &          &            & NFO        & FS  & FO & FSO     \\ \hline
\multirow{7}{*}{SE$_1$}&\multirow{7}{*}{Churn}
&9&$0.673 \pm 0.007$&$0.688 \pm 0.007$&$0.701 \pm 0.012$&$0.698 \pm 0.011$\\ \cline{3-7}
&&10&$0.676 \pm 0.009$&$0.690 \pm 0.007$&$0.694 \pm 0.007$&$0.697 \pm 0.008$\\ \cline{3-7}
&&11&$0.657 \pm 0.011$&$0.696 \pm 0.007$&$0.701 \pm 0.011$&$0.696 \pm 0.009$\\ \cline{3-7}
&&12&$0.656 \pm 0.011$&$0.697 \pm 0.009$&$0.705 \pm 0.011$&$0.699 \pm 0.008$\\ \cline{3-7}
&&13&$0.685 \pm 0.008$&$0.695 \pm 0.009$&$0.707 \pm 0.007$&$0.696 \pm 0.009$\\ \cline{3-7}
&&14&$0.670 \pm 0.009$&$0.703 \pm 0.008$&$0.702 \pm 0.009$&$0.709 \pm 0.008$\\ \cline{3-7}
&&15&$0.692 \pm 0.007$&$0.700 \pm 0.007$&$0.698 \pm 0.009$&$0.707 \pm 0.009$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.673 \pm 0.009$ & $0.695 \pm 0.008$ & $0.701 \pm 0.009$ & $0.700 \pm 0.009$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} &\multirow{2}{*}{Feature Map} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{3-5} 
                                          & & FS      & FO & FSO  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{2}{*}{Churn} & \multirow{1}{*}{SE$_0$} 
&$+3.06\%$ \scriptsize{($1.82\%$)}&{\boldmath$+4.49\%$} \scriptsize{($2.18\%$)}&$+3.72\%$ \scriptsize{($2.02\%$)}\\ \cline{2-5}
 & \multirow{1}{*}{SE$_1$} 
&$+3.42\%$ \scriptsize{($2.22\%$)}&{\boldmath$+4.25\%$} \scriptsize{($2.32\%$)}&$+4.09\%$ \scriptsize{($1.99\%$)}\\ \cline{2-5}\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &          &            & NFO        & FS & FSO&FWO&FWOW     \\ \hline
\multirow{7}{*}{SE$_0$}&\multirow{7}{*}{German Numeric}
&9&$0.769 \pm 0.025$&$0.763 \pm 0.027$&$0.779 \pm 0.025$&$0.757 \pm 0.017$&$0.768 \pm 0.026$\\ \cline{3-8}
&&10&$0.761 \pm 0.016$&$0.758 \pm 0.031$&$0.767 \pm 0.029$&$0.764 \pm 0.020$&$0.764 \pm 0.031$\\ \cline{3-8}
&&11&$0.762 \pm 0.024$&$0.752 \pm 0.028$&$0.767 \pm 0.031$&$0.765 \pm 0.025$&$0.755 \pm 0.036$\\ \cline{3-8}
&&12&$0.750 \pm 0.022$&$0.739 \pm 0.027$&$0.768 \pm 0.022$&$0.779 \pm 0.022$&$0.767 \pm 0.029$\\ \cline{3-8}
&&13&$0.750 \pm 0.019$&$0.747 \pm 0.025$&$0.766 \pm 0.027$&$0.772 \pm 0.018$&$0.765 \pm 0.028$\\ \cline{3-8}
&&14&$0.755 \pm 0.022$&$0.741 \pm 0.028$&$0.752 \pm 0.031$&$0.769 \pm 0.022$&$0.778 \pm 0.029$\\ \cline{3-8}
&&15&$0.744 \pm 0.021$&$0.750 \pm 0.036$&$0.759 \pm 0.030$&$0.776 \pm 0.021$&$0.774 \pm 0.029$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.756 \pm 0.021$ & $0.749 \pm 0.029$ & $0.765 \pm 0.028$ & $0.769 \pm 0.021$ & $0.767 \pm 0.029$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &          &            & NFO        & FS & FSO&FWO&FWOW     \\ \hline
\multirow{7}{*}{SE$_1$}&\multirow{7}{*}{German Numeric}
&9&$0.756 \pm 0.025$&$0.758 \pm 0.024$&$0.771 \pm 0.029$&$0.763 \pm 0.033$&$0.762 \pm 0.017$\\ \cline{3-8}
&&10&$0.757 \pm 0.018$&$0.751 \pm 0.024$&$0.767 \pm 0.025$&$0.766 \pm 0.026$&$0.772 \pm 0.027$\\ \cline{3-8}
&&11&$0.754 \pm 0.021$&$0.750 \pm 0.029$&$0.771 \pm 0.025$&$0.751 \pm 0.029$&$0.758 \pm 0.029$\\ \cline{3-8}
&&12&$0.762 \pm 0.021$&$0.758 \pm 0.026$&$0.761 \pm 0.027$&$0.780 \pm 0.028$&$0.776 \pm 0.030$\\ \cline{3-8}
&&13&$0.759 \pm 0.020$&$0.751 \pm 0.035$&$0.763 \pm 0.012$&$0.771 \pm 0.024$&$0.768 \pm 0.023$\\ \cline{3-8}
&&14&$0.766 \pm 0.029$&$0.743 \pm 0.027$&$0.753 \pm 0.020$&$0.772 \pm 0.032$&$0.762 \pm 0.029$\\ \cline{3-8}
&&15&$0.759 \pm 0.021$&$0.749 \pm 0.029$&$0.756 \pm 0.030$&$0.771 \pm 0.025$&$0.767 \pm 0.027$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.759 \pm 0.022$ & $0.752 \pm 0.028$ & $0.763 \pm 0.024$ & $0.768 \pm 0.028$ & $0.766 \pm 0.026$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &          &            & NFO        & FS & FSO&FWO&FWOW     \\ \hline
\multirow{7}{*}{SE$_2$}&\multirow{7}{*}{German Numeric}
&9&$0.749 \pm 0.031$&$0.761 \pm 0.031$&$0.770 \pm 0.019$&$0.767 \pm 0.026$&$0.754 \pm 0.024$\\ \cline{3-8}
&&10&$0.757 \pm 0.023$&$0.758 \pm 0.032$&$0.766 \pm 0.018$&$0.765 \pm 0.026$&$0.750 \pm 0.031$\\ \cline{3-8}
&&11&$0.755 \pm 0.020$&$0.750 \pm 0.040$&$0.769 \pm 0.029$&$0.753 \pm 0.034$&$0.757 \pm 0.028$\\ \cline{3-8}
&&12&$0.766 \pm 0.022$&$0.752 \pm 0.022$&$0.762 \pm 0.036$&$0.769 \pm 0.021$&$0.774 \pm 0.024$\\ \cline{3-8}
&&13&$0.767 \pm 0.022$&$0.756 \pm 0.028$&$0.765 \pm 0.031$&$0.763 \pm 0.023$&$0.769 \pm 0.015$\\ \cline{3-8}
&&14&$0.767 \pm 0.025$&$0.757 \pm 0.026$&$0.755 \pm 0.029$&$0.768 \pm 0.030$&$0.767 \pm 0.026$\\ \cline{3-8}
&&15&$0.774 \pm 0.021$&$0.742 \pm 0.031$&$0.759 \pm 0.026$&$0.766 \pm 0.026$&$0.771 \pm 0.031$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.762 \pm 0.023$ & $0.754 \pm 0.029$ & $0.764 \pm 0.027$ & $0.765 \pm 0.027$ & $0.763 \pm 0.026$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &          &            & NFO        & FS & FSO&FWO&FWOW     \\ \hline
\multirow{7}{*}{HH$_0$}&\multirow{7}{*}{German Numeric}
&9&$0.697 \pm 0.025$&$0.744 \pm 0.028$&$0.761 \pm 0.029$&$0.764 \pm 0.030$&$0.763 \pm 0.029$\\ \cline{3-8}
&&10&$0.726 \pm 0.032$&$0.758 \pm 0.029$&$0.758 \pm 0.036$&$0.755 \pm 0.033$&$0.762 \pm 0.025$\\ \cline{3-8}
&&11&$0.742 \pm 0.021$&$0.767 \pm 0.029$&$0.768 \pm 0.028$&$0.764 \pm 0.027$&$0.759 \pm 0.035$\\ \cline{3-8}
&&12&$0.737 \pm 0.017$&$0.772 \pm 0.032$&$0.761 \pm 0.034$&$0.759 \pm 0.041$&$0.772 \pm 0.022$\\ \cline{3-8}
&&13&$0.740 \pm 0.024$&$0.769 \pm 0.023$&$0.769 \pm 0.020$&$0.775 \pm 0.029$&$0.769 \pm 0.026$\\ \cline{3-8}
&&14&$0.715 \pm 0.038$&$0.752 \pm 0.028$&$0.768 \pm 0.038$&$0.767 \pm 0.034$&$0.772 \pm 0.029$\\ \cline{3-8}
&&15&$0.764 \pm 0.026$&$0.764 \pm 0.020$&$0.767 \pm 0.032$&$0.776 \pm 0.028$&$0.772 \pm 0.026$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.732 \pm 0.026$ & $0.761 \pm 0.027$ & $0.764 \pm 0.031$ & $0.766 \pm 0.032$ & $0.767 \pm 0.027$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{5}{c|}{Scoring Method} \\ \cline{4-8} 
                         &          &            & NFO        & FS & FSO&FWO&FWOW     \\ \hline
\multirow{7}{*}{HH$_1$}&\multirow{7}{*}{German Numeric}
&9&$0.694 \pm 0.023$&$0.722 \pm 0.033$&$0.744 \pm 0.028$&$0.750 \pm 0.025$&$0.752 \pm 0.027$\\ \cline{3-8}
&&10&$0.722 \pm 0.044$&$0.747 \pm 0.027$&$0.758 \pm 0.033$&$0.758 \pm 0.023$&$0.747 \pm 0.039$\\ \cline{3-8}
&&11&$0.734 \pm 0.028$&$0.762 \pm 0.029$&$0.752 \pm 0.031$&$0.748 \pm 0.028$&$0.752 \pm 0.031$\\ \cline{3-8}
&&12&$0.755 \pm 0.036$&$0.754 \pm 0.034$&$0.752 \pm 0.031$&$0.763 \pm 0.022$&$0.766 \pm 0.027$\\ \cline{3-8}
&&13&$0.754 \pm 0.029$&$0.759 \pm 0.025$&$0.768 \pm 0.027$&$0.760 \pm 0.026$&$0.770 \pm 0.034$\\ \cline{3-8}
&&14&$0.729 \pm 0.039$&$0.750 \pm 0.024$&$0.765 \pm 0.033$&$0.762 \pm 0.030$&$0.773 \pm 0.023$\\ \cline{3-8}
&&15&$0.765 \pm 0.036$&$0.764 \pm 0.029$&$0.768 \pm 0.029$&$0.773 \pm 0.030$&$0.768 \pm 0.031$\\ \cline{3-8}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.736 \pm 0.034$ & $0.751 \pm 0.029$ & $0.758 \pm 0.030$ & $0.759 \pm 0.026$ & $0.761 \pm 0.030$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} &\multirow{2}{*}{Feature Map} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{3-6} 
                                          & & FS      & FSO & FWO&FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{5}{*}{German Numeric} & \multirow{1}{*}{SE$_0$} 
&$-0.78\%$ \scriptsize{($0.90\%$)}&$+1.28\%$ \scriptsize{($1.01\%$)}&{\boldmath$+1.75\%$} \scriptsize{($2.11\%$)}& $+1.53\%$ \scriptsize{($1.78\%$)}\\ \cline{2-6}
 & \multirow{1}{*}{SE$_1$} 
&$-0.96\%$ \scriptsize{($0.99\%$)}&$+0.54\%$ \scriptsize{($1.39\%$)}&{\boldmath$+1.16\%$} \scriptsize{($0.90\%$)}& $+1.00\%$ \scriptsize{($0.83\%$)}\\ \cline{2-6}
 & \multirow{1}{*}{SE$_2$} 
&$-1.11\%$ \scriptsize{($1.81\%$)}&$+0.19\%$ \scriptsize{($1.80\%$)}&{\boldmath$+0.30\%$} \scriptsize{($1.15\%$)}& $+0.11\%$ \scriptsize{($0.67\%$)}\\ \cline{2-6}
 & \multirow{1}{*}{HH$_0$} 
&$+4.06\%$ \scriptsize{($2.07\%$)}&$+4.56\%$ \scriptsize{($2.89\%$)}&$+4.73\%$ \scriptsize{($2.79\%$)} &{\boldmath$+4.92\%$} \scriptsize{($2.98\%$)}\\ \cline{2-6}
 & \multirow{1}{*}{HH$_1$} 
&$+2.07\%$ \scriptsize{($1.90\%$)}&$+3.06\%$ \scriptsize{($2.77\%$)}&$+3.18\%$ \scriptsize{($2.76\%$)}&{\boldmath$+3.46\%$} \scriptsize{($2.81\%$)}\\ \cline{2-6} \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{7}{*}{SE$_0$}&\multirow{7}{*}{German Numeric}
&9&$0.769 \pm 0.025$&$0.765 \pm 0.030$&$0.769 \pm 0.028$&$0.768 \pm 0.026$\\ \cline{3-7}
&&10&$0.761 \pm 0.016$&$0.772 \pm 0.030$&$0.752 \pm 0.032$&$0.764 \pm 0.031$\\ \cline{3-7}
&&11&$0.762 \pm 0.024$&$0.772 \pm 0.036$&$0.753 \pm 0.027$&$0.755 \pm 0.036$\\ \cline{3-7}
&&12&$0.750 \pm 0.022$&$0.776 \pm 0.021$&$0.757 \pm 0.025$&$0.767 \pm 0.029$\\ \cline{3-7}
&&13&$0.750 \pm 0.019$&$0.776 \pm 0.025$&$0.757 \pm 0.027$&$0.765 \pm 0.028$\\ \cline{3-7}
&&14&$0.755 \pm 0.022$&$0.781 \pm 0.020$&$0.759 \pm 0.028$&$0.778 \pm 0.029$\\ \cline{3-7}
&&15&$0.744 \pm 0.021$&$0.771 \pm 0.021$&$0.762 \pm 0.019$&$0.774 \pm 0.029$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.756 \pm 0.021$ &$0.773 \pm 0.026$  &$0.758 \pm 0.027$  & $0.767 \pm 0.029$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{7}{*}{SE$_1$}&\multirow{7}{*}{German Numeric}
&9&$0.756 \pm 0.025$&$0.747 \pm 0.036$&$0.757 \pm 0.031$&$0.762 \pm 0.017$\\ \cline{3-7}
&&10&$0.757 \pm 0.018$&$0.779 \pm 0.021$&$0.758 \pm 0.018$&$0.772 \pm 0.027$\\ \cline{3-7}
&&11&$0.754 \pm 0.021$&$0.768 \pm 0.023$&$0.757 \pm 0.026$&$0.758 \pm 0.029$\\ \cline{3-7}
&&12&$0.762 \pm 0.021$&$0.778 \pm 0.027$&$0.765 \pm 0.022$&$0.776 \pm 0.030$\\ \cline{3-7}
&&13&$0.759 \pm 0.020$&$0.773 \pm 0.019$&$0.763 \pm 0.025$&$0.768 \pm 0.023$\\ \cline{3-7}
&&14&$0.766 \pm 0.029$&$0.770 \pm 0.021$&$0.764 \pm 0.023$&$0.762 \pm 0.029$\\ \cline{3-7}
&&15&$0.759 \pm 0.021$&$0.770 \pm 0.023$&$0.764 \pm 0.025$&$0.767 \pm 0.027$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.759 \pm 0.022$ &$0.769 \pm 0.024$  &$0.761 \pm 0.024$  & $0.766 \pm 0.026$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{7}{*}{SE$_2$}&\multirow{7}{*}{German Numeric}
&9&$0.749 \pm 0.031$&$0.768 \pm 0.026$&$0.756 \pm 0.027$&$0.754 \pm 0.024$\\ \cline{3-7}
&&10&$0.757 \pm 0.023$&$0.754 \pm 0.028$&$0.753 \pm 0.025$&$0.750 \pm 0.031$\\ \cline{3-7}
&&11&$0.755 \pm 0.020$&$0.760 \pm 0.028$&$0.763 \pm 0.024$&$0.757 \pm 0.028$\\ \cline{3-7}
&&12&$0.766 \pm 0.022$&$0.772 \pm 0.025$&$0.752 \pm 0.028$&$0.774 \pm 0.024$\\ \cline{3-7}
&&13&$0.767 \pm 0.022$&$0.766 \pm 0.024$&$0.760 \pm 0.024$&$0.769 \pm 0.015$\\ \cline{3-7}
&&14&$0.767 \pm 0.025$&$0.765 \pm 0.026$&$0.759 \pm 0.029$&$0.767 \pm 0.026$\\ \cline{3-7}
&&15&$0.774 \pm 0.021$&$0.766 \pm 0.027$&$0.768 \pm 0.024$&$0.771 \pm 0.031$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.762 \pm 0.023$ &$0.764 \pm 0.026$  &$0.759 \pm 0.026$  & $0.763 \pm 0.026$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{7}{*}{HH$_0$}&\multirow{7}{*}{German Numeric}
&9&$0.697 \pm 0.025$&$0.754 \pm 0.025$&$0.764 \pm 0.022$&$0.763 \pm 0.029$\\ \cline{3-7}
&&10&$0.726 \pm 0.032$&$0.747 \pm 0.031$&$0.754 \pm 0.033$&$0.762 \pm 0.025$\\ \cline{3-7}
&&11&$0.742 \pm 0.021$&$0.759 \pm 0.024$&$0.763 \pm 0.022$&$0.759 \pm 0.035$\\ \cline{3-7}
&&12&$0.737 \pm 0.017$&$0.765 \pm 0.027$&$0.747 \pm 0.036$&$0.772 \pm 0.022$\\ \cline{3-7}
&&13&$0.740 \pm 0.024$&$0.763 \pm 0.030$&$0.785 \pm 0.023$&$0.769 \pm 0.026$\\ \cline{3-7}
&&14&$0.715 \pm 0.038$&$0.757 \pm 0.026$&$0.742 \pm 0.037$&$0.772 \pm 0.029$\\ \cline{3-7}
&&15&$0.764 \pm 0.026$&$0.768 \pm 0.030$&$0.773 \pm 0.030$&$0.772 \pm 0.026$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.732 \pm 0.026$ &$0.759 \pm 0.028$  &$0.761 \pm 0.029$  & $0.767 \pm 0.027$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Feature Map} & \multirow{2}{*}{Dataset} & \multirow{2}{*}{Qubits} & \multicolumn{4}{c|}{Scoring Method} \\ \cline{4-7} 
                         &  &                       & NFO        & FO  & FW & FWOW     \\ \hline
\multirow{7}{*}{HH$_1$}&\multirow{7}{*}{German Numeric}
&9&$0.694 \pm 0.023$&$0.742 \pm 0.027$&$0.761 \pm 0.026$&$0.752 \pm 0.027$\\ \cline{3-7}
&&10&$0.722 \pm 0.044$&$0.745 \pm 0.026$&$0.752 \pm 0.028$&$0.747 \pm 0.039$\\ \cline{3-7}
&&11&$0.734 \pm 0.028$&$0.752 \pm 0.026$&$0.753 \pm 0.031$&$0.752 \pm 0.031$\\ \cline{3-7}
&&12&$0.755 \pm 0.036$&$0.749 \pm 0.030$&$0.758 \pm 0.036$&$0.766 \pm 0.027$\\ \cline{3-7}
&&13&$0.754 \pm 0.029$&$0.765 \pm 0.027$&$0.776 \pm 0.027$&$0.770 \pm 0.034$\\ \cline{3-7}
&&14&$0.729 \pm 0.039$&$0.757 \pm 0.026$&$0.739 \pm 0.033$&$0.773 \pm 0.023$\\ \cline{3-7}
&&15&$0.765 \pm 0.036$&$0.754 \pm 0.027$&$0.761 \pm 0.035$&$0.768 \pm 0.031$\\ \cline{3-7}
\Xhline{3\arrayrulewidth}
\multicolumn{3}{|c|}{\textbf{Overall Average}} & $0.736 \pm 0.034$ &$0.752 \pm 0.027$  &$0.757 \pm 0.031$  & $0.761 \pm 0.030$ \\\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\multirow{2}{*}{Dataset} &\multirow{2}{*}{Feature Map} & \multicolumn{3}{c|}{Scoring Method} \\ \cline{3-5} 
                                          & & FO      & FW & FWOW  \\ 
                                           \Xhline{3\arrayrulewidth}
\multirow{5}{*}{German Numeric} & \multirow{1}{*}{SE$_0$} 
&{\boldmath$+2.32\%$} \scriptsize{($1.61\%$)}&$+0.35\%$ \scriptsize{($1.26\%$)}&$+1.53\%$ \scriptsize{($1.78\%$)}\\ \cline{2-5}
 & \multirow{1}{*}{SE$_1$} 
&{\boldmath$+1.35\%$} \scriptsize{($1.31\%$)}&$+0.31\%$ \scriptsize{($0.31\%$)}&$+1.00\%$ \scriptsize{($0.83\%$)}\\ \cline{2-5}
 & \multirow{1}{*}{SE$_2$} 
&{\boldmath$+0.29\%$} \scriptsize{($1.20\%$)}&$-0.46\%$ \scriptsize{($1.07\%$)}&$+0.11\%$ \scriptsize{($0.67\%$)}\\ \cline{2-5}
 & \multirow{1}{*}{HH$_0$} 
&$+3.84\%$ \scriptsize{($2.49\%$)}&$+4.10\%$ \scriptsize{($2.94\%$)}&{\boldmath$+4.92\%$} \scriptsize{($2.98\%$)}\\ \cline{2-5}
 & \multirow{1}{*}{HH$_1$} 
&$+2.25\%$ \scriptsize{($2.86\%$)}&$+2.94\%$ \scriptsize{($3.36\%$)}&{\boldmath$+3.46\%$} \scriptsize{($2.81\%$)}\\ \cline{2-5} \hline
\end{tabular}
